Instance Generation for Patient-to-room Assignment and Admission Scheduling Based on Real Hospital Data

Developing algorithms for real-life problems that perform well in practice depends on the availability of realistic data for testing. Obtaining real-life data for optimization problems in health care, however, is often difficult, and such data typically cannot be published, which limits reproducibility by other researchers. This is especially true for patient-related problems because of data privacy policies such as the patient-to-room assignment problem. Therefore, artificially generated instances are commonly used. To improve the generation of realistic instances, we develop a configurable instance generator for the patient-to-room assignment problem and other patient-related problems, featuring an easy-to-use graphical user interface. The design of the generator is based on an extensive empirical analysis of real hospital data, which identifies relevant ward-specific patterns such as patients' age and length-of-stay distributions. Moreover, as randomly generated instances are often infeasible, we address this issue in two ways. We implement a dynamic programming approach in the generator to optionally enforce feasibility and extend existing results from the literature to derive new combinatorial insights into patient-to-room feasibility.

==> partials/tikz/Z1...nF1.tex <==
\begin{figure}[h]
	\centering
	\begin{minipage}[t]{.39\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]	
		
		%1. Reihe
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm, fill=gruen] at (0,2) {};
		\node[grayball] at (0,2) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=.5cm, fill=gruen] at (1.55,2) {};
		\node[grayball] at (1.15,2) {};
		\node[grayball] at (1.95,2) {};
		
		\node[blacksquare, minimum width=1.5cm, minimum height=.5cm] at (3.9,2) {};
		\foreach \x in {1,2,0} {
			\node[grayball] at (\x*.8+3.1,2) {};
		}
		
        \node[label={below:\textcolor{black}{\footnotesize$r'$}}] at (4,1.8) {};
	
			\node[label={below:\textcolor{black}{\footnotesize$r''$}}] at (1.6,1.8) {};
			
			\draw[edge, <->] (1.7,2.6) to[bend left] (3.8,2.6) {};
		
		\end{tikzpicture}
	\end{minipage}
	%
	\begin{minipage}[t]{.1 \linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\draw[edge, ->, very thick] (-0.9,1) --(0.9,1) {};

                \node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (0,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (0,0.3) {};
			
		\end{tikzpicture}
	\end{minipage}
%\hfill
	\begin{minipage}[t]{.39\linewidth}
		\centering			
		\begin{tikzpicture}[scale=.6]	
		
		%1. Reihe
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm, fill=gruen] at (0,2) {};
		\node[grayball] at (0,2) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (1.55,2) {};
		\node[grayball] at (1.15,2) {};
		\node[grayball] at (1.95,2) {};
		
		\node[blacksquare, minimum width=1.5cm, minimum height=.5cm, fill=gruen] at (3.9,2) {};
		\foreach \x in {1,2,0} {
			\node[grayball] at (\x*.8+3.1,2) {};
		}
		
		\node[label={below:\textcolor{black}{\footnotesize$r'$}}] at (4,1.8) {};
		
		
		\node[label={below:\textcolor{black}{\footnotesize$r''$}}] at (1.6,1.8) {};
		
		\draw[edge, <->] (1.7,2.6) to[bend left] (3.8,2.6) {};
		
	
		\end{tikzpicture}
	\end{minipage}

	%Zeile 3
	\begin{minipage}[t]{.39\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\node[blacksquare, minimum width=.45cm, minimum height=.45cm, fill=gruen, draw=none, label={right:\footnotesize Set $S'$ with capacity $\nf-1$}] at (1.5,-1) {};	
		\end{tikzpicture}
	\end{minipage}
	%
	\begin{minipage}[t]{.1 \linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
		
		\end{tikzpicture}
	\end{minipage}
	%\hfill
	\begin{minipage}[t]{.39\linewidth}
		\centering			
		\begin{tikzpicture}[scale=.6]
			\node at (1.5,-.2) {};
			\node[blacksquare, minimum width=.45cm, minimum height=.45cm, fill=gruen, draw=none, label={right:\footnotesize Set $S$ with capacity $\nf \textcolor{white}{-1}$}] at (1.5,-1) {};	
		\end{tikzpicture}
	\end{minipage}
	\caption{Induction step for case (i)}
        \label{fig:Lemma28_Case1}
\end{figure}



==> partials/tikz/Z1...nF2.tex <==
\begin{figure}[h]
	\centering
	\begin{minipage}[t]{.39\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]	
		
		%1. Reihe
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm, fill=gruen] at (0,2) {};
		\node[grayball] at (0,2) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=.5cm, fill=gruen] at (1.55,2) {};
		\node[grayball] at (1.15,2) {};
		\node[grayball] at (1.95,2) {};
		
		\node[blacksquare, minimum width=2cm, minimum height=.5cm] at (4.4,2) {};
		\foreach \x in {1,2,3,0} {
			\node[grayball] at (\x*.8+3.2,2) {};
		}

		%rote box k''
		\node[label={below:\textcolor{black}{\footnotesize$r'$}}] at (4.4,1.7) {};
		
		%rote box k''
		\node[blacksquare, minimum width=1.9cm, minimum height=.7cm, draw=red, rounded corners=.1cm] at (.99,2) {};
		\node[label={below:\textcolor{red}{\footnotesize$T$}}] at (1,1.7) {};
			
		\draw[edge, <->] (1.,2.8) to[bend left] (4.3,2.7) {};
		
		\node[blacksquare, minimum width=.45cm, minimum height=.45cm, fill=gruen, draw=none, label={right:\footnotesize Set $S'$ with capacity $\nf-1$}] at (0,-0.3) {};	
		
		\end{tikzpicture}
	\end{minipage}
	%
	\begin{minipage}[t]{.1 \linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\draw[edge, ->, very thick] (-0.9,1.1) --(0.9,1.1) {};
			
			\node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (0,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (0,0.3) {};
			\node[blacksquare, minimum width=.4cm, minimum height=.4cm, draw=none]  at (0,-1.2) {};
		\end{tikzpicture}
	\end{minipage}
%\hfill
	\begin{minipage}[t]{.39\linewidth}
		\centering			
		\begin{tikzpicture}[scale=.6]	
		
		%1. Reihe
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm] at (0,2) {};
		\node[grayball] at (0,2) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (1.55,2) {};
		\node[grayball] at (1.15,2) {};
		\node[grayball] at (1.95,2) {};
		
		\node[blacksquare, minimum width=2cm, minimum height=.5cm, fill=gruen] at (4.4,2) {};
		\foreach \x in {1,2,3,0} {
			\node[grayball] at (\x*.8+3.2,2) {};
		}

		%rote box k''
		\node[label={below:\textcolor{black}{\footnotesize$r'$}}] at (4.4,1.7) {};
		
		
		%rote box k''
		\node[blacksquare, minimum width=1.9cm, minimum height=.7cm, draw=red, rounded corners=.1cm] at (.99,2) {};
		\node[label={below:\textcolor{red}{\footnotesize$T$}}] at (1,1.7) {};
		
		\draw[edge, <->] (1.,2.8) to[bend left] (4.3,2.7) {};
		
		\node[blacksquare, minimum width=.45cm, minimum height=.45cm, fill=gruen, draw=none, label={right:\footnotesize Set $S$ with capacity $\nf$}] at (0,-0.3) {};	
		\end{tikzpicture}
	\end{minipage}

	%Zeile 3
	% \hfill
	% \begin{minipage}[t]{.49\linewidth}
	% 	\centering
	% 	\begin{tikzpicture}[scale=.6]
			
	% 	\end{tikzpicture}
	% \end{minipage}
	% %\hfill
	% \begin{minipage}[t]{.49\linewidth}
	% 	\centering			
	% 	\begin{tikzpicture}[scale=.6]
	% 		\node at (1.5,-.2) {};
			
	% 	\end{tikzpicture}
	% \end{minipage}
	\caption{Induction step for case (ii) with $b=2$}
        \label{fig:Lemma28_Case2}
\end{figure}

==> partials/tikz/Zc...cn1.tex <==
\begin{figure}[h]
	\centering
	\begin{minipage}[t]{.4\linewidth}
			\centering	
			\scalebox{.95}{	
			\begin{tikzpicture}[scale=.6]	
				
				%1. Reihe
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
				\node[grayball] at (0,2.4) {};
				\node[grayball] at (0,1.6) {};
				
				
				
				\node[blacksquare, minimum width=1cm, minimum height=1cm] at (1.9,2) {};
				\node[grayball] at (1.5,2.4) {};
				\node[grayball] at (2.3,1.6) {};
				\node[grayball] at (1.5,1.6) {};
				\node[grayball] at (2.3,2.4) {};
				
				
				\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (4.8,2) {};
				\foreach \x in {1,2,0} {
					\node[grayball] at (\x*.8+4,2.4) {};
					\node[grayball] at (\x*.8+4,1.6) {};
				}
			
				\node[blacksquare, minimum width=2cm, minimum height=1cm] at (8.5,2) {};
				\foreach \x in {1,2,3,0} {
					\node[grayball] at (\x*.8+7.3,2.4) {};
					\node[grayball] at (\x*.8+7.3,1.6) {};
				}
				
				
				% 2. Reihe
				\node[blacksquare, minimum width=1cm, minimum height=1cm] at (.4,-.4) {};
				\node[grayball] at (0.0,0) {};
				\node[grayball] at (0.8,0) {};
				\node[grayball] at (0.0,-0.8) {};
				\node[grayball] at (0.8,-0.8) {};
				
				
				\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (3.2,-.4) {};
				\foreach \x in {1,2,0} {
					\node[grayball] at (\x*.8+2.4,0) {};
					\node[grayball] at (\x*.8+2.4,-.8) {};
				}
				
				
				\node[blacksquare, minimum width=2cm, minimum height=1cm] at (6.9,-.4) {};
				\foreach \x in {1,2,3,0} {
					\node[grayball] at (\x*.8+5.7,0) {};
					\node[grayball] at (\x*.8+5.7,-.8) {};}
				
			\end{tikzpicture}}
		\subcaption{gegebene Instanz $(\G,\R,\K,c)$}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.11\linewidth}
	\centering
		\begin{tikzpicture}[scale=.6]
			\draw[edge, -> ] (12,.8)--(13.5,.8) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm, draw=none] at (13,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm,draw=none] at (13,2) {};
		\end{tikzpicture}
	\end{minipage}		
%\hfill
	\begin{minipage}[t]{.44\linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (-.1,2) {};
			\node[grayball] at (-.1,2.4) {};
			\node[grayball] at (-.1,1.6) {};
		
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (1.4,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.4,2) {};
			\node[grayball] at (1.4,2.4) {};
			\node[grayball] at (2.4,1.6) {};
			\node[grayball] at (1.4,1.6) {};
			\node[grayball] at (2.4,2.4) {};
		
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.8,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+3.8,2.4) {};
				\node[grayball] at (\x+3.8,1.6) {};
			}
		
			
			
			\foreach \x in {1,2,3,0} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (7.2+\x,2) {};
				\node[grayball] at (\x+7.2,2.4) {};
				\node[grayball] at (\x+7.2,1.6) {};
			}
			
			
			% 2. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (-.1,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (.9,-.4) {};
			\node[grayball] at (-.1,0) {};
			\node[grayball] at (0.9,0) {};
			\node[grayball] at (-.1,-0.8) {};
			\node[grayball] at (0.9,-0.8) {};
		
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.3,-.4) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+2.3,0) {};
				\node[grayball] at (\x+2.3,-.8) {};
			}
		
			
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x+5.7,0) {};
				\node[grayball] at (\x+5.7,-.8) {};
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.7+\x,-.4) {};
			}
		\end{tikzpicture}}
		\subcaption{Hilfsinstanz $(\G^H,\R^H,\K^H,c^H)$}
	\end{minipage}
	\caption{Konstruktion der Hilfsinstanz mit $c_k \in \{1, \dots, n\}$ für $k \in \K$}
\end{figure}	


==> partials/tikz/Zc...cn2.tex <==
\begin{figure}[h]	
	\begin{minipage}[t]{.4\linewidth}
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[grayball] at (0,2.4) {};
			\node[grayball] at (0,1.6) {};
			
			\node[greenball] at (0,2.4) {};
			\node[greenball] at (0,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (1.9,2) {};
			\node[grayball] at (1.5,2.4) {};
			\node[grayball] at (2.3,1.6) {};
			\node[grayball] at (1.5,1.6) {};
			\node[grayball] at (2.3,2.4) {};
			
			\node[greenball] at (1.5,2.4) {};
			\node[greenball] at (2.3,1.6) {};
			\node[greenball] at (1.5,1.6) {};
			\node[greenball] at (2.3,2.4) {};
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (4.8,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+4,2.4) {};
				\node[grayball] at (\x*.8+4,1.6) {};
			}
			\foreach \x in {1,2,0} {
				\node[greenball] at (\x*.8+4,2.4) {};
				\node[greenball] at (\x*.8+4,1.6) {};
			}
			
			\node[blacksquare, minimum width=2cm, minimum height=1cm] at (8.5,2) {};
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x*.8+7.3,2.4) {};
				\node[grayball] at (\x*.8+7.3,1.6) {};
			}
			\foreach \x in {1,2,0,3} {
				\node[redball] at (\x*.8+7.3,2.4) {};
				\node[redball] at (\x*.8+7.3,1.6) {};
			}
			
			
			% 2. Reihe
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (.4,-.4) {};
			\node[grayball] at (0.0,0) {};
			\node[grayball] at (0.8,0) {};
			\node[grayball] at (0.0,-0.8) {};
			\node[grayball] at (0.8,-0.8) {};
			
			\node[greenball] at (0.0,0) {};
			\node[greenball] at (0.8,0) {};
			\node[greenball] at (0.0,-0.8) {};
			\node[greenball] at (0.8,-0.8) {};
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (3.2,-.4) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+2.4,0) {};
				\node[grayball] at (\x*.8+2.4,-.8) {};
			}
			\foreach \x in {1,2,0} {
				\node[redball] at (\x*.8+2.4,0) {};
				\node[redball] at (\x*.8+2.4,-.8) {};
			}
			
			
			\node[blacksquare, minimum width=2cm, minimum height=1cm] at (6.9,-.4) {};
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x*.8+5.7,0) {};
				\node[grayball] at (\x*.8+5.7,-.8) {};}
			
			\foreach \x in {1,0} {
				\node[redball] at (\x*.8+5.7,0) {};
				\node[redball] at (\x*.8+5.7,-.8) {};
				\node[redball] at (2*.8+5.7,0) {};
			}
			
		\end{tikzpicture}}
		\subcaption{original instance $\mathcal{I}$}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.11\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
		\draw[edge, -> ] (12,.8)--(13.5,.8) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=1cm, draw=none] at (13,-.4) {};
		\node[blacksquare, minimum width=.5cm, minimum height=1cm,draw=none] at (13,2) {};
		\end{tikzpicture}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.44\linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (-.1,2) {};
			\node[grayball] at (-.1,2.4) {};
			\node[grayball] at (-.1,1.6) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (1.4,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.4,2) {};
			\node[grayball] at (1.4,2.4) {};
			\node[grayball] at (2.4,1.6) {};
			\node[grayball] at (1.4,1.6) {};
			\node[grayball] at (2.4,2.4) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.8,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+3.8,2.4) {};
				\node[grayball] at (\x+3.8,1.6) {};
			}
			
			
		
			\foreach \x in {1,2,3,0} {
					\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (7.2+\x,2) {};
				\node[grayball] at (\x+7.2,2.4) {};
				\node[grayball] at (\x+7.2,1.6) {};
			}
		
			
			
			% 2. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (-.1,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (.9,-.4) {};
			\node[grayball] at (-.1,0) {};
			\node[grayball] at (0.9,0) {};
			\node[grayball] at (-.1,-0.8) {};
			\node[grayball] at (0.9,-0.8) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.3,-.4) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+2.3,0) {};
				\node[grayball] at (\x+2.3,-.8) {};
			}
			
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x+5.7,0) {};
				\node[grayball] at (\x+5.7,-.8) {};
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.7+\x,-.4) {};
			}
		
		
			
		%bunt
			\node[greenball] at (-.1,2.4) {};
			\node[greenball] at (-.1,1.6) {};
			
			\node[greenball] at (1.4,2.4) {};
			\node[greenball] at (2.4,1.6) {};
			\node[greenball] at (1.4,1.6) {};
			\node[greenball] at (2.4,2.4) {};
			
			\foreach \x in {1,2,0} {
				\node[greenball] at (\x+3.8,2.4) {};
				\node[greenball] at (\x+3.8,1.6) {};
			}
			
			\foreach \x in {1,2,3,0} {
				\node[redball] at (\x+7.2,2.4) {};
				\node[redball] at (\x+7.2,1.6) {};
			}
		
			\node[greenball] at (-.1,0) {};
			\node[greenball] at (0.9,0) {};
			\node[greenball] at (-.1,-0.8) {};
			\node[greenball] at (0.9,-0.8) {};
			
			\foreach \x in {1,2,0} {
				\node[redball] at (\x+2.3,0) {};
				\node[redball] at (\x+2.3,-.8) {};
			}
		
			\foreach \x in {1,0} {
				\node[redball] at (\x+5.7,0) {};
				\node[redball] at (\x+5.7,-.8) {};
				\node[redball] at (2+5.7,0) {};
			}
		\end{tikzpicture}}
		\subcaption{auxiliary instance $\mathcal{I}'$ }
	\end{minipage}	
	\caption{Construction of a feasible assignment for $\mathcal{I}^*$ in case $\croom \in \{a, 2a, \dots, na\}$ for $r \in \R$}
\end{figure}


==> partials/tikz/Zc...cn2V2.tex <==
\begin{figure}[h]
\centering
	\begin{minipage}[t]{.4 \linewidth}
		\scalebox{.95}{
        \centering
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[greenball] at (0,2.4) {};
			\node[greenball] at (0,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (1.9,2) {};
			\node[redball] at (1.5,2.4) {};
			\node[redball] at (2.3,1.6) {};
			\node[redball] at (1.5,1.6) {};
			\node[redball] at (2.3,2.4) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (4.3,2) {};
			\foreach \x in {1,0} {
				\node[redball] at (\x*.8+3.9,2.4) {};
				\node[redball] at (\x*.8+3.9,1.6) {};
			}
            \node[grayball] at (.8+3.9,1.6) {};
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (7.1,2) {};
			\foreach \x in {1,2,0} {
				\node[greenball] at (\x*.8+6.3,2.4) {};
				\node[greenball] at (\x*.8+6.3,1.6) {};
			}
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm, draw=none] at (6.2+2,2) {};


            
		\end{tikzpicture}}
		\subcaption{original instance $\mathcal{I}$}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.05\linewidth}
    \centering
		\centering
		\begin{tikzpicture}[scale=.6]
		\draw[edge, -> ] (12,.8)--(13.5,.8) {};
		
		\node[blacksquare, minimum width=.5cm, minimum height=1cm, draw=none] at (13,.8) {};
		\end{tikzpicture}
	\end{minipage}
\hfill
    \begin{minipage}[t]{.45 \linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[greenball] at (0,2.4) {};
			\node[greenball] at (0,1.6) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (1.4,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.4,2) {};
			
			\node[redball] at (1.4,2.4) {};
			\node[redball] at (2.4,1.6) {};
			\node[redball] at (1.4,1.6) {};
			\node[redball] at (2.4,2.4) {};
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.8,2) {};
					
			\foreach \x in {1,0} {
				\node[redball] at (\x+3.8,2.4) {};
				\node[redball] at (\x+3.8,1.6) {};
			}
            \node[grayball] at (1+3.8,1.6) {};
			
			
			\foreach \x in {1,0,2} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (6.2+\x,2) {};
				\node[greenball] at (\x+6.2,2.4) {};
				\node[greenball] at (\x+6.2,1.6) {};
			}

             
		\end{tikzpicture}}
		\subcaption{auxiliary instance $\mathcal{I}^*$ }
	\end{minipage}
	
	\caption{Construction of $S^*$ in case $\croom \in \{a, 2a, \dots, na\}$ for $r \in \R$}
    \label{fig:cn2V2}
\end{figure}	
	

==> partials/tikz/Zc...cn3.tex <==
\begin{figure}[h]
	\begin{minipage}[t]{.44 \linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[grayball] at (0,2.4) {};
			\node[grayball] at (0,1.6) {};
			\node[greenball] at (0,2.4) {};
			\node[greenball] at (0,1.6) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (1.4,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.4,2) {};
			\node[grayball] at (1.4,2.4) {};
			\node[grayball] at (2.4,1.6) {};
			\node[grayball] at (1.4,1.6) {};
			\node[grayball] at (2.4,2.4) {};
			
			\node[greenball] at (1.4,2.4) {};
			\node[greenball] at (2.4,1.6) {};
			\node[greenball] at (1.4,1.6) {};
			\node[greenball] at (2.4,2.4) {};
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.8,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+3.8,2.4) {};
				\node[grayball] at (\x+3.8,1.6) {};
			}
		
			\foreach \x in {1,2,0} {
				\node[greenball] at (\x+3.8,2.4) {};
				\node[greenball] at (\x+3.8,1.6) {};
			}
			
			
			\foreach \x in {1,2,3,0} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (7.2+\x,2) {};
				\node[grayball] at (\x+7.2,2.4) {};
				\node[grayball] at (\x+7.2,1.6) {};
			}
		
			\foreach \x in {1,0} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (7.2+\x,2) {};
				\node[greenball] at (\x+7.2,2.4) {};
				\node[greenball] at (\x+7.2,1.6) {};
			}
			\foreach \x in {2,3} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (7.2+\x,2) {};
				\node[redball] at (\x+7.2,2.4) {};
				\node[redball] at (\x+7.2,1.6) {};
			}
			
			
			% 2. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (-.1,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (.9,-.4) {};
			\node[grayball] at (-.1,0) {};
			\node[grayball] at (0.9,0) {};
			\node[grayball] at (-.1,-0.8) {};
			\node[grayball] at (0.9,-0.8) {};
			
			\node[redball] at (-.1,0) {};
			\node[redball] at (0.9,0) {};
			\node[redball] at (-.1,-0.8) {};
			\node[redball] at (0.9,-0.8) {};
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.3,-.4) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.3,-.4) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x+2.3,0) {};
				\node[grayball] at (\x+2.3,-.8) {};
			}
			\foreach \x in {1,2,0} {
				\node[redball] at (\x+2.3,0) {};
				\node[redball] at (\x+2.3,-.8) {};
			}
			
			
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x+5.7,0) {};
				\node[grayball] at (\x+5.7,-.8) {};
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (5.7+\x,-.4) {};
			}
			\foreach \x in {1,0} {
				\node[redball] at (\x+5.7,0) {};
				\node[redball] at (\x+5.7,-.8) {};
				\node[redball] at (2+5.7,0) {};
			}
			
		\end{tikzpicture}}
		\subcaption*{feasible assignment of $\mathcal{I}^*$}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.11\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
		\draw[edge, -> ] (12,.8)--(13.5,.8) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=1cm, draw=none] at (13,-.4) {};
		\node[blacksquare, minimum width=.5cm, minimum height=1cm,draw=none] at (13,2) {};
		\end{tikzpicture}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.4 \linewidth}
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[grayball] at (0,2.4) {};
			\node[grayball] at (0,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (1.9,2) {};
			\node[grayball] at (1.5,2.4) {};
			\node[grayball] at (2.3,1.6) {};
			\node[grayball] at (1.5,1.6) {};
			\node[grayball] at (2.3,2.4) {};
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (4.8,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+4,2.4) {};
				\node[grayball] at (\x*.8+4,1.6) {};
			}
			
			\node[blacksquare, minimum width=2cm, minimum height=1cm] at (8.5,2) {};
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x*.8+7.3,2.4) {};
				\node[grayball] at (\x*.8+7.3,1.6) {};
			}
			
			
			% 2. Reihe
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (.4,-.4) {};
			\node[grayball] at (0.0,0) {};
			\node[grayball] at (0.8,0) {};
			\node[grayball] at (0.0,-0.8) {};
			\node[grayball] at (0.8,-0.8) {};
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (3.2,-.4) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+2.4,0) {};
				\node[grayball] at (\x*.8+2.4,-.8) {};
			}
			
			
			\node[blacksquare, minimum width=2cm, minimum height=1cm] at (6.9,-.4) {};
			\foreach \x in {1,2,3,0} {
				\node[grayball] at (\x*.8+5.7,0) {};
				\node[grayball] at (\x*.8+5.7,-.8) {};
			}
			
		
		\end{tikzpicture}}
		\subcaption*{rooms $\R$}
	\end{minipage}

%2. Zeile
	\begin{minipage}[t]{.44 \linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		%1. Reihe
		\node[greenball] at (-0.05,1.6) {};
		
		
		\node[greenball] at (1.4,1.6) {};
		\node[greenball] at (2.4,1.6) {};
		
		\foreach \x in {1,2,0} {
			\node[greenball] at (\x+3.8,1.6) {};
		}
		
		
		\foreach \x in {1,0} {
			\node[greenball] at (\x+7.2,1.6) {};
		}
		\foreach \x in {2,3} {
			\node[redball] at (\x+7.2,1.6) {};
		}
		
		
		% 2. Reihe
		
		\node[redball] at (-.1,0.1) {};
		\node[redball] at (0.9,0.1) {};
		
		\foreach \x in {1,2,0} {
			\node[redball] at (\x+2.3,0.1) {};
		}
		
		\foreach \x in {1,0} {
			\node[redball] at (\x+5.7,0.1) {};
			\node[redball] at (2+5.7,0.1) {};
		}
		
		\draw[edge, <-> ] (5,2.6)--(5,4.1) {};
		
		
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (0,1.6) {};
		\node[blacksquare, minimum width=1cm, minimum height=.5cm, draw=none] at (.4,0) {};
		\node at (.4,4.2) {};
		
		\end{tikzpicture}}
		\subcaption*{female and male patients $\nf'$ and $\nm'$}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{.11\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
		\draw[edge, -> ] (12,.8)--(13.5,.8) {};
		
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (13,1.6) {};
		\node[blacksquare, minimum width=1cm, minimum height=.5cm, draw=none] at (13,0) {};
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{.4 \linewidth}	
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		%1. Reihe
		\node[blacksquare, minimum width=.5cm, minimum height=.5cm] at (0,1.6) {};
		\node[grayball] at (0,1.6) {};
		
		\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (1.9,1.6) {};
		
		\node[grayball] at (2.3,1.6) {};
		\node[grayball] at (1.5,1.6) {};
		
		
		\node[blacksquare, minimum width=1.5cm, minimum height=.5cm] at (4.8,1.6) {};
		\foreach \x in {1,2,0} {
			\node[grayball] at (\x*.8+4,1.6) {};
		}
		
		\node[blacksquare, minimum width=2cm, minimum height=.5cm] at (8.5,1.6) {};
		\foreach \x in {1,2,3,0} {
			\node[grayball] at (\x*.8+7.3,1.6) {};
		}
		
		
		% 2. Reihe
		\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (.4,0) {};
		\node[grayball] at (0.0,0) {};
		\node[grayball] at (0.8,0) {};
		
		\node[blacksquare, minimum width=1.5cm, minimum height=.5cm] at (3.2,0) {};
		\foreach \x in {1,2,0} {
			\node[grayball] at (\x*.8+2.4,0) {};
		}
		
		
		\node[blacksquare, minimum width=2cm, minimum height=.5cm] at (6.9,0) {};
		\foreach \x in {1,2,3,0} {
			\node[grayball] at (\x*.8+5.7,0) {};
		}
		
		
		\draw[edge, <-> ] (5,2.6)--(5,4.1) {};
		\end{tikzpicture}}
		\subcaption*{room $\R'$}
	\end{minipage}
	\caption{construction of the instance $\mathcal{I}'$}
\end{figure}	
	

==> partials/tikz/Zc...cn3V2.tex <==
\begin{figure}[h]
	\begin{minipage}[t]{.43 \linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[greenball] at (0,2.4) {};
			\node[greenball] at (0,1.6) {};
			
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (1.4,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (2.4,2) {};
			
            \foreach \x in {1,0} {
				\node[greenball] at (\x+1.4,2.4) {};
				\node[greenball] at (\x+1.4,1.6) {};
			}
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (4.8,2) {};
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (3.8,2) {};
					
            \node[greenball] at (3.8,2.4) {};
            \node[greenball] at (3.8,1.6) {};
            \node[redball] at (4.8,2.4) {};
            \node[redball] at (4.8,1.6) {};
			
			
			
			\foreach \x in {1,0,2} {
				\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (6.2+\x,2) {};
				\node[redball] at (\x+6.2,2.4) {};
				\node[redball] at (\x+6.2,1.6) {};
			}
            \node[grayball] at (2+6.2,1.6) {};

             
		\end{tikzpicture}}
		\subcaption*{feasible assignment of $\mathcal{I}^*$}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.05\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
		\draw[edge, -> ] (12,.8)--(13.5,.8) {};
		
		\node[blacksquare, minimum width=.5cm, minimum height=1cm, draw=none] at (13,.8) {};
		\end{tikzpicture}
	\end{minipage}
\hfill
	\begin{minipage}[t]{.44 \linewidth}
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=1cm] at (0,2) {};
			\node[grayball] at (0,2.4) {};
			\node[grayball] at (0,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (1.9,2) {};
			\node[grayball] at (1.5,2.4) {};
			\node[grayball] at (2.3,1.6) {};
			\node[grayball] at (1.5,1.6) {};
			\node[grayball] at (2.3,2.4) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=1cm] at (4.3,2) {};
			\foreach \x in {1,0} {
				\node[grayball] at (\x*.8+3.9,2.4) {};
				\node[grayball] at (\x*.8+3.9,1.6) {};
			}
			
			\node[blacksquare, minimum width=1.5cm, minimum height=1cm] at (7.1,2) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+6.3,2.4) {};
				\node[grayball] at (\x*.8+6.3,1.6) {};
			}
			
			\node[blacksquare, minimum width=.5cm, minimum height=1cm, draw=none] at (6.2+2,2) {};


            
		\end{tikzpicture}}
		\subcaption*{rooms $\R$ }
	\end{minipage}

%2. Zeile
	\begin{minipage}[t]{.43 \linewidth}
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
		
			%1. Reihe
			\node[greenball] at (0,1.6) {};
            
			\node[greenball] at (2.4,1.6) {};
			\node[greenball] at (1.4,1.6) {};
				
			\node[greenball] at (3.8,1.6) {};
            \node[redball] at (1+3.8,1.6) {};
			
			
			
			\foreach \x in {1,0,2} {
				\node[redball] at (\x+6.2,1.6) {};
			}

            \node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (5,1.6) {};

            \draw[edge, <->]  (4.1,2.5)-- (4.1,4) {};
		\end{tikzpicture}}
		\subcaption*{female and male patients $\nf'$ and $\nm'$}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{.05\linewidth}
		\centering
		\begin{tikzpicture}[scale=.6]
        \node[blacksquare, minimum width=.5cm, minimum height=.5cm, draw=none] at (12.5,1.6) {};
		\draw[edge, -> ] (12,1.6)--(13.5,1.6) {};
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{.455 \linewidth}	
		\centering
		\scalebox{.95}{
		\begin{tikzpicture}[scale=.6]	
			
			%1. Reihe
			\node[blacksquare, minimum width=.5cm, minimum height=.5cm] at (0,1.6) {};
			\node[grayball] at (0,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (1.9,1.6) {};
			\node[grayball] at (2.3,1.6) {};
			\node[grayball] at (1.5,1.6) {};
			
			\node[blacksquare, minimum width=1cm, minimum height=.5cm] at (4.3,1.6) {};
			\foreach \x in {1,0} {
				\node[grayball] at (\x*.8+3.9,1.6) {};
			}
			
			\node[blacksquare, minimum width=1.5cm, minimum height=.5cm] at (7.1,1.6) {};
			\foreach \x in {1,2,0} {
				\node[grayball] at (\x*.8+6.3,1.6) {};
			}

            \draw[edge, <->]  (3.6,2.5)-- (3.6,4) {};
		\end{tikzpicture}}
       \subcaption*{rooms $\R'$}
	\end{minipage}
	\caption{Construction of the instance $\mathcal{I}'$}
    \label{fig:cn3V2}
\end{figure}	
	
